Fluid transport and mixing by an unsteady microswimmer

We study the fluid drift due to a time-dependent dumbbell model of a microswimmer. The model captures important aspects of real microswimmers such as a time-dependent flagellar motion and a no-slip body. The model consists of a rigid sphere for the body and a time-dependent moving Stokeslet representing the flagella. We analyze the paths of idealized fluid particles displaced by the swimmer. The simplicity of the model allows some asymptotic calculations very near and far away from the swimmer. The displacements of particles near the swimmer diverge in a manner similar to an isolated no-slip sphere, but with a smaller coefficient due to the action of the flagellum. Far from the swimmer, the time dependence becomes negligible due to both being very fast and decaying with distance. Finally, we compute the probability distribution of particle displacements, and find that our model has fatter tails than previous steady models, due to the presence of a no-slip surface that drags particles along.

==> figs_tikz/chlamy.tex <==
\begin{tikzpicture}[scale=1.25,rotate=270]
  \newcommand\majrad{1.2}
  \newcommand\minrad{1}
  \newcommand\brad{.75} % Radius of body sphere
  % The swimmer body.
  \shadedraw[ball color=green] (0,0) ellipse (\minrad*\brad cm and \majrad*\brad cm);
  % Direction to next position
  \draw[ultra thick,-latex] ({-3.5*\brad*\minrad*sin(50)},{3.5*\brad*\majrad*cos(50)})
    arc (140:180:{.5*\brad} and {\brad});
  \draw[ultra thick,-latex] ({3.5*\brad*\minrad*sin(50)},{3.5*\brad*\majrad*cos(50)})
    arc (40:0:{.5*\brad} and {\brad});

  % Remaining positions
  \draw[ultra thick,gray!75] plot [smooth, tension=.5] coordinates {({-\brad*\minrad*sin(10)},{\brad*\majrad*cos(10)}) ({-1.2*\brad*\minrad*sin(10)},{1.2*\brad*\majrad*cos(10)}) ({-1.4*\brad*\minrad*sin(15)},{1.4*\brad*\majrad*cos(15)}) ({-1.5*\brad*\minrad*sin(45)},{1.5*\brad*\majrad*cos(45)}) ({-3.3*\brad*\minrad*sin(75)},{3.3*\brad*\majrad*cos(75)}) };
  \draw[ultra thick,gray!75] plot [smooth, tension=.5] coordinates {({\brad*\minrad*sin(10)},{\brad*\majrad*cos(10)}) ({1.2*\brad*\minrad*sin(10)},{1.2*\brad*\majrad*cos(10)}) ({1.4*\brad*\minrad*sin(15)},{1.4*\brad*\majrad*cos(15)}) ({1.5*\brad*\minrad*sin(45)},{1.5*\brad*\majrad*cos(45)}) ({3.3*\brad*\minrad*sin(75)},{3.3*\brad*\majrad*cos(75)}) };

  \draw[ultra thick,gray!75] plot [smooth, tension=.5] coordinates {({-\brad*\minrad*sin(10)},{\brad*\majrad*cos(10)}) ({-1.3*\brad*\minrad*sin(10)},{1.3*\brad*\majrad*cos(10)}) ({-1.45*\brad*\minrad*sin(15)},{1.45*\brad*\majrad*cos(15)}) ({-1.35*\brad*\minrad*sin(45)},{1.35*\brad*\majrad*cos(45)}) ({-1.8*\brad*\minrad*sin(100)},{1.8*\brad*\majrad*cos(100)}) ({-2.5*\brad*\minrad*sin(110)},{2.5*\brad*\majrad*cos(110)}) };
  \draw[ultra thick,gray!75] plot [smooth, tension=.5] coordinates {({\brad*\minrad*sin(10)},{\brad*\majrad*cos(10)}) ({1.3*\brad*\minrad*sin(10)},{1.3*\brad*\majrad*cos(10)}) ({1.45*\brad*\minrad*sin(15)},{1.45*\brad*\majrad*cos(15)}) ({1.35*\brad*\minrad*sin(45)},{1.35*\brad*\majrad*cos(45)}) ({1.8*\brad*\minrad*sin(100)},{1.8*\brad*\majrad*cos(100)}) ({2.5*\brad*\minrad*sin(110)},{2.5*\brad*\majrad*cos(110)}) };

  \draw[ultra thick,gray!75] plot [smooth, tension=.5] coordinates {({-\brad*\minrad*sin(10)},{\brad*\majrad*cos(10)}) ({-2*\brad*\minrad*sin(5)},{2*\brad*\majrad*cos(5)}) ({-2.35*\brad*\minrad*sin(6.5)},{2.35*\brad*\majrad*cos(6.5)}) ({-2.5*\brad*\minrad*sin(10)},{2.5*\brad*\majrad*cos(10)}) ({-2.5*\brad*\minrad*sin(15)},{2.5*\brad*\majrad*cos(15)}) ({-2.25*\brad*\minrad*sin(20)},{2.25*\brad*\majrad*cos(20)}) ({-1.5*\brad*\minrad*sin(35)},{1.5*\brad*\majrad*cos(35)})};
  \draw[ultra thick,gray!75] plot [smooth, tension=.5] coordinates {({\brad*\minrad*sin(10)},{\brad*\majrad*cos(10)}) ({2*\brad*\minrad*sin(5)},{2*\brad*\majrad*cos(5)}) ({2.35*\brad*\minrad*sin(6.5)},{2.35*\brad*\majrad*cos(6.5)}) ({2.5*\brad*\minrad*sin(10)},{2.5*\brad*\majrad*cos(10)}) ({2.5*\brad*\minrad*sin(15)},{2.5*\brad*\majrad*cos(15)}) ({2.25*\brad*\minrad*sin(20)},{2.25*\brad*\majrad*cos(20)}) ({1.5*\brad*\minrad*sin(35)},{1.5*\brad*\majrad*cos(35)})};

  % The flagella (plot last so thick lines overlap gray).
  \draw[ultra thick] plot [smooth, tension=.1] coordinates {({-\brad*\minrad*sin(10)},{\brad*\majrad*cos(10)}) ({-1.2*\brad*\minrad*sin(10)},{1.2*\brad*\majrad*cos(10)}) ({-1.4*\brad*\minrad*sin(15)},{1.4*\brad*\majrad*cos(15)}) ({-4*\brad*\minrad*sin(50)},{4*\brad*\majrad*cos(50)}) };
  \draw[ultra thick] plot [smooth, tension=.1] coordinates {({\brad*\minrad*sin(10)},{\brad*\majrad*cos(10)}) ({1.2*\brad*\minrad*sin(10)},{1.2*\brad*\majrad*cos(10)}) ({1.4*\brad*\minrad*sin(15)},{1.4*\brad*\majrad*cos(15)}) ({4*\brad*\minrad*sin(50)},{4*\brad*\majrad*cos(50)}) };

\end{tikzpicture}


==> figs_tikz/swimmer.tex <==
\begin{tikzpicture}[scale=1.25]
  \newcommand\pathradx{.75}
  \newcommand\pathx{2} % Center of small sphere path
  \newcommand\srad{.2} % Radius of smaller sphere
  \pgfmathsetmacro{\flagx}{\pathx}
  % The swimmer body.
  \shadedraw[ball color=green] (0,0) circle (.75);
  % The flagellum paths are arcs, so we can draw arrows.
  %  \draw[dashed,thick] (\pathx,\pathy) circle (\pathrad);
  %  \draw[dashed,thick] (\pathx,-\pathy) circle (\pathrad);
  \draw[dashed,thick,-latex] 
    (\pathx-\pathradx,.25*\srad) -- (\pathx+\pathradx,.25*\srad);
  \draw[dashed,thick,-latex]
    (\pathx+\pathradx,-.25*\srad) -- (\pathx-\pathradx,-.25*\srad);
  % The flagella.
  \shadedraw[ball color=blue] (\flagx,0) circle (\srad);
  %\shadedraw[ball color=blue] (\flagx,-\flagy) circle (.2);
  %\draw (\pathx,\pathy)
  %  -- (\pathx+.3*.707*\pathradx,\pathy+.3*.707*\pathrady)
  %  node[sloped,above=3pt] {$\aa_1$}
  %  -- (\flagx,\flagy);
  \draw (1.25*\flagx,-2*\srad) node {$(\aa,0,0)$};
  \draw (-.9,-.9) node {$(\AA,0,0)$};
  \draw[very thick,-latex] (.5,-1) -- (1.5,-1) node[right] {$\Uv$};
\end{tikzpicture}

